Distortion-Free Semantic Watermarks for Black-Box Generative Models

We present a provably distortion-free semantic watermarking algorithm that requires only black-box sampling access to a generative model and black-box access to a semantic embedding. A watermark is called distortion-free if, averaged over its secret detection key, it leaves the generator's output distribution unchanged; this provides a formal guarantee that watermarking does not reduce output quality. Conventional such watermarks are often brittle to transformations. This is especially problematic for images, where benign operations such as compression, cropping, or resizing change the entire pixel representation. Semantic watermarks therefore require detection to be robust to content-preserving transformations. Previous methods combining these properties rely heavily on specific white-box properties of the underlying model: either to autoregressive text generation or to diffusion-specific access, such as control of the initial noise or diffusion inversion. In contrast, our construction is fully generic: It only interacts with the generative model and the semantic embedding, a function that determines the notion of "preserving content" under which detection should be robust, via sample and query access. We then instantiate this framework for image generation. We characterize the two competing properties required of the semantic embedding: it should remain stable under transformations that preserve an image's content, but should distinguish independent generations from the same prompt. We train an image encoder directly for this tradeoff. The resulting encoder improves separation while maintaining stability over off-the-shelf alternatives and enables strong aggregate detection while remaining robust to various transformations. We demonstrate the effectiveness of our watermark scheme on both open-source and closed models, which is possible only due to restriction to black-box access.

==> figures/ai_edit_protocol_content.tex <==

\definecolor{wmblue}{HTML}{0F5FA0}
\definecolor{wmgray}{HTML}{6E757C}
\definecolor{wmred}{HTML}{C62828}

\providecommand{\aeimg}[6]{%
  \node[inner sep=0pt, outer sep=0pt] (#1) at #2
       {\includegraphics[width=#3,height=#3]{#4}};
  \draw[rounded corners=1.5pt, draw=#5, line width=#6]
       (#1.south west) rectangle (#1.north east);%
}
\providecommand{\aemark}[2]{%
  \draw[rounded corners=1pt, draw=wmred, line width=1.2pt]
    ($(#1.north west)+(0.31*#2,-0.22*#2)$) rectangle
    ($(#1.north west)+(0.46*#2,-0.75*#2)$);%
}

\begin{tikzpicture}[
  font=\small,
  >={Stealth[round,length=3.0mm]},
  badge/.style={circle, fill=wmblue, text=white, inner sep=1.8pt,
                font=\footnotesize\bfseries},
  rowtitle/.style={font=\small\bfseries, anchor=south west, inner sep=0pt},
  group/.style={rounded corners=4pt, draw=wmgray!25, fill=wmgray!4,
                line width=0.5pt, inner sep=7pt},
  box/.style={rounded corners=3pt, draw=wmgray!60, fill=wmgray!8,
              line width=0.7pt, align=center, inner sep=5pt, font=\small},
  card/.style={rounded corners=3pt, draw=wmgray!35, fill=white,
               line width=0.5pt, align=left, inner sep=5pt, font=\footnotesize,
               execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
  flow/.style={->, draw=wmgray!85, line width=1.4pt},
  lab/.style={font=\footnotesize, text=wmgray, align=center, inner sep=1pt,
              execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
  plus/.style={font=\small, text=wmgray!90},
]

\aeimg{src}{(1.60,2.45)}{2.70cm}{ai_edit_attribute_original.png}{wmgray!70}{1.0pt}
\aemark{src}{2.70cm}

\node[card, text width=4.40cm, anchor=west] (tmpl) at (3.65,2.45)
     {{\small\bfseries Attribute change}\\[3pt]
      ``Modify only the colour or material of one visibly present non-salient
      secondary object. Keep the main subject, main action, object inventory,
      and scene unchanged.''};

\begin{scope}[on background layer]
  \node[group, fit=(src)(tmpl)] (g1) {};
\end{scope}

\node[badge] at ($(src.north west)+(-0.06,0.06)$) {1};
\node[badge] at ($(tmpl.north west)+(-0.06,0.06)$) {2};
\node[plus] at (3.30,2.45) {$+$};

\node[rowtitle] at ($(g1.north west)+(0,0.20)$) {Create the edit instruction};
\node[lab, anchor=north, text width=3.00cm] at (src.south|-g1.south)
     {\\original image\\(watermarked)};
\node[lab, anchor=north, text width=4.10cm] at (tmpl.south|-g1.south)
     {\\the fixed template for its category, one of four};

\draw[flow] ($(g1.east)+(0.20,0)$) -- ++(0.60,0);
\node[box, text width=2.05cm, anchor=west] (vlm) at ($(g1.east)+(0.95,0)$)
     {Qwen3-VL-\\8B-Instruct};
\node[badge] at ($(vlm.north west)+(-0.06,0.06)$) {3};

\draw[flow] ($(vlm.east)+(0.20,0)$) -- ++(0.60,0);
\node[card, text width=3.70cm, anchor=west] (instr) at ($(vlm.east)+(0.95,0)$)
     {``Change the color of the refrigerator handles from metallic to matte
      black.''};
\node[lab, anchor=north, text width=4.30cm] at ($(instr.south)+(0,-0.14)$)
     {the generated edit instruction};

\coordinate (r2) at ($(g1.south)+(0,-3.35)$);

\aeimg{s2}{(1.60,0|-r2)}{2.70cm}{ai_edit_attribute_original.png}{wmgray!70}{1.0pt}

\node[card, text width=3.20cm, anchor=west] (i2) at (3.65,0|-r2)
     {``Change the color of the refrigerator handles from metallic to matte
      black.''};

\begin{scope}[on background layer]
  \node[group, fit=(s2)(i2)] (g2) {};
\end{scope}

\node[plus] at (3.30,0|-r2) {$+$};

\node[rowtitle] at ($(g2.north west)+(0,0.20)$)
     {Edit the original image, then run the detector};
\node[lab, anchor=north, text width=3.00cm] at (s2.south|-g2.south)
     {\\original image};
\node[lab, anchor=north, text width=3.90cm] at (i2.south|-g2.south)
     {\\the instruction from step 3};

\draw[flow] ($(g2.east)+(0.20,0)$) -- ++(0.60,0);
\node[box, text width=1.90cm, anchor=west] (ed) at ($(g2.east)+(0.95,0)$)
     {Qwen-\\Image-Edit};
\node[badge] at ($(ed.north west)+(-0.06,0.06)$) {4};

\draw[flow] ($(ed.east)+(0.20,0)$) -- ++(0.60,0);
\node[inner sep=0pt, outer sep=0pt, anchor=west] (edt) at ($(ed.east)+(0.95,0)$)
     {\includegraphics[width=2.70cm,height=2.70cm]{ai_edit_attribute_edited.png}};
\draw[rounded corners=1.5pt, draw=wmgray!70, line width=1.0pt]
     (edt.south west) rectangle (edt.north east);
\aemark{edt}{2.70cm}
\node[lab, anchor=north, text width=3.00cm] at (edt.south|-g2.south)
     {\\edited image};

\draw[flow] ($(edt.east)+(0.20,0)$) -- ++(0.60,0);
\node[box, text width=1.80cm, anchor=west] (det) at ($(edt.east)+(0.95,0)$)
     {watermark\\detector};
\node[badge] at ($(det.north west)+(-0.06,0.06)$) {5};
\draw[flow] ($(det.south)+(0,-0.06)$) -- ++(0,-0.34);
\node[lab, anchor=north, text width=2.40cm] at ($(det.south)+(0,-0.46)$)
     {watermarked or\\unwatermarked};

\coordinate (fmid) at ($(g1.west)!0.5!(det.east)$);
\coordinate (fbot) at ($(g2.south)+(0,-1.30)$);
\node[lab, anchor=north, text width=13.60cm] at (fmid|-fbot)
     {\textcolor{wmred}{Red} marks the object the instruction names.\\
      The other three categories are background cleanup, object insertion and
      camera viewpoint.};

\end{tikzpicture}


==> figures/experiment3_robustness_categories_content.tex <==
\definecolor{oursblue}{HTML}{2F6B9A}
\definecolor{compgray}{HTML}{666666}
\definecolor{bestvalue}{HTML}{007A53}
\definecolor{secondvalue}{HTML}{C76A00}

\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize]
  \def\plotx{8.78}
  \def\plotscale{0.040}
  \def\plotend{12.78}
  \def\tprcol{13.78}
  \def\retcol{15.02}

  \newcommand{\metricrow}[8]{%
    \pgfmathsetmacro{\beforex}{\plotx+\plotscale*(#4)}%
    \pgfmathsetmacro{\afterx}{\plotx+\plotscale*(#5)}%
    \node[anchor=east,align=right] at (8.55,#1) {#2};
    \draw[#3!45,line width=.65pt] (\beforex,#1) -- (\afterx,#1);
    \draw[#3,fill=white,line width=.65pt] (\beforex,#1) circle[radius=.066];
    \fill[#3] (\afterx,#1) circle[radius=.052];
    \node[anchor=east,font=\scriptsize,#7] at (\tprcol,#1) {#5};
    \node[anchor=east,font=\scriptsize,#8] at (\retcol,#1) {#6};
  }

  \newcommand{\panelgrid}[2]{%
    \foreach \v in {0,25,50,75,100}{
      \pgfmathsetmacro{\tickx}{\plotx+\plotscale*\v}
      \draw[black!11,line width=.35pt] (\tickx,#1) -- (\tickx,#2);
      \node[anchor=north,font=\tiny,text=black!65] at (\tickx,#2-.04) {\v};
    }
    \draw[black!45,line width=.45pt] (\plotx,#2) -- (\plotend,#2);
    \node[anchor=east,font=\tiny,text=black!65] at (\tprcol,#1+.12) {edited TPR};
    \node[anchor=east,font=\tiny,text=black!65] at (\retcol,#1+.12) {retention};
  }

  \node[anchor=west] at (.12,.16)
    {\textcolor{bestvalue}{\textbf{Best}} / \textcolor{secondvalue}{\textbf{Second}}};
  \fill[oursblue] (8.95,.16) circle[radius=.060];
  \node[anchor=west] at (9.15,.16) {edited TPR};
  \draw[oursblue,fill=white,line width=.65pt] (11.60,.16) circle[radius=.070];
  \node[anchor=west] at (11.80,.16) {clean TPR};

  \node[anchor=west,font=\small\bfseries] at (.12,-.34)
    {(a) Appearance and compression};
  \node[anchor=west,text=black!62] at (.12,-.63)
    {JPEG, blur, noise, brightness, contrast, and median filtering};
  \node[inner sep=0pt,anchor=north west] at (.22,-.94)
    {\includegraphics[width=2.05cm,height=2.05cm]{robustness_example_selected_original.png}};
  \draw[black!28] (.22,-.94) rectangle (2.27,-2.99);
  \draw[-{Latex[length=1.35mm]},black!50] (2.39,-1.97) -- (2.80,-1.97);
  \node[inner sep=0pt,anchor=north west] at (2.92,-.94)
    {\includegraphics[width=2.05cm,height=2.05cm]{robustness_example_blur15.png}};
  \draw[black!28] (2.92,-.94) rectangle (4.97,-2.99);
  \node[anchor=north,text=black!65] at (1.245,-3.04) {original};
  \node[anchor=north,text=black!65] at (3.945,-3.04) {Gaussian blur $r{=}1.5$};
  \panelgrid{-1.05}{-2.98}
  \metricrow{-1.20}{\textbf{\textcolor{oursblue}{Ours $(N{=}8,M{=}4)$}}}{oursblue}{58.8}{55.4}{93.1}{text=black!65}{text=black!65}
  \metricrow{-1.51}{\textbf{\textcolor{oursblue}{Ours $(N{=}16,M{=}8)$}}}{oursblue}{82.0}{76.6}{92.7}{text=black!65}{text=black!65}
  \metricrow{-1.82}{\textbf{\textcolor{oursblue}{Ours $(N{=}32,M{=}12)$}}}{oursblue}{91.0}{83.5}{91.4}{text=black!65}{text=black!65}
  \metricrow{-2.13}{Tree-Ring}{compgray}{100.0}{100.0}{100.0}{text=bestvalue,font=\scriptsize\bfseries}{text=bestvalue,font=\scriptsize\bfseries}
  \metricrow{-2.44}{Gaussian Shading}{compgray}{100.0}{100.0}{100.0}{text=bestvalue,font=\scriptsize\bfseries}{text=bestvalue,font=\scriptsize\bfseries}
  \metricrow{-2.75}{SEAL}{compgray}{100.0}{97.9}{97.9}{text=secondvalue,font=\scriptsize\bfseries}{text=secondvalue,font=\scriptsize\bfseries}

  \draw[black!22] (0,-3.39) -- (15.05,-3.39);

  \node[anchor=west,font=\small\bfseries] at (.12,-3.62)
    {(b) Geometric transformations};
  \node[anchor=west,text=black!62] at (.12,-3.91)
    {Center crops, off-center crops, and shifts};
  \node[inner sep=0pt,anchor=north west] at (.22,-4.22)
    {\includegraphics[width=2.05cm,height=2.05cm]{robustness_example_selected_original.png}};
  \draw[black!28] (.22,-4.22) rectangle (2.27,-6.27);
  \draw[-{Latex[length=1.35mm]},black!50] (2.39,-5.25) -- (2.80,-5.25);
  \node[inner sep=0pt,anchor=north west] at (2.92,-4.22)
    {\includegraphics[width=2.05cm,height=2.05cm]{robustness_example_crop75.png}};
  \draw[black!28] (2.92,-4.22) rectangle (4.97,-6.27);
  \node[anchor=north,text=black!65] at (1.245,-6.32) {original};
  \node[anchor=north,text=black!65] at (3.945,-6.32) {Center crop $75\%$};
  \panelgrid{-4.33}{-6.26}
  \metricrow{-4.48}{\textbf{\textcolor{oursblue}{Ours $(N{=}8,M{=}4)$}}}{oursblue}{58.8}{41.0}{65.9}{text=black!65}{text=bestvalue,font=\scriptsize\bfseries}
  \metricrow{-4.79}{\textbf{\textcolor{oursblue}{Ours $(N{=}16,M{=}8)$}}}{oursblue}{82.0}{48.9}{57.5}{text=bestvalue,font=\scriptsize\bfseries}{text=secondvalue,font=\scriptsize\bfseries}
  \metricrow{-5.10}{\textbf{\textcolor{oursblue}{Ours $(N{=}32,M{=}12)$}}}{oursblue}{91.0}{48.2}{51.8}{text=secondvalue,font=\scriptsize\bfseries}{text=black!65}
  \metricrow{-5.41}{Tree-Ring}{compgray}{100.0}{46.7}{46.7}{text=black!65}{text=black!65}
  \metricrow{-5.72}{Gaussian Shading}{compgray}{100.0}{27.4}{27.4}{text=black!65}{text=black!65}
  \metricrow{-6.03}{SEAL}{compgray}{100.0}{14.5}{14.5}{text=black!65}{text=black!65}

  \draw[black!22] (0,-6.67) -- (15.05,-6.67);

  \node[anchor=west,font=\small\bfseries] at (.12,-6.90)
    {(c) Edits from an image-editing model};
  \node[anchor=west,text=black!62] at (.12,-7.19)
    {Attribute changes, cleanup, insertion, and viewpoint changes};
  \node[inner sep=0pt,anchor=north west] at (.22,-7.50)
    {\includegraphics[width=2.05cm,height=2.05cm]{ai_edit_attribute_original.png}};
  \draw[black!28] (.22,-7.50) rectangle (2.27,-9.55);
  \draw[-{Latex[length=1.35mm]},black!50] (2.39,-8.53) -- (2.80,-8.53);
  \node[inner sep=0pt,anchor=north west] at (2.92,-7.50)
    {\includegraphics[width=2.05cm,height=2.05cm]{ai_edit_attribute_edited.png}};
  \draw[black!28] (2.92,-7.50) rectangle (4.97,-9.55);
  \node[anchor=north,text=black!65] at (1.245,-9.60) {original};
  \node[anchor=north,text=black!65] at (3.945,-9.60) {attribute change};
  \panelgrid{-7.61}{-9.34}
  \metricrow{-7.75}{\textbf{\textcolor{oursblue}{Ours $(N{=}8,M{=}4)$}}}{oursblue}{53.8}{41.2}{76.7}{text=black!65}{text=secondvalue,font=\scriptsize\bfseries}
  \metricrow{-8.03}{\textbf{\textcolor{oursblue}{Ours $(N{=}16,M{=}8)$}}}{oursblue}{82.5}{70.0}{84.8}{text=bestvalue,font=\scriptsize\bfseries}{text=bestvalue,font=\scriptsize\bfseries}
  \metricrow{-8.31}{\textbf{\textcolor{oursblue}{Ours $(N{=}32,M{=}12)$}}}{oursblue}{88.8}{66.2}{74.6}{text=secondvalue,font=\scriptsize\bfseries}{text=black!65}
  \metricrow{-8.59}{Tree-Ring}{compgray}{100.0}{60.0}{60.0}{text=black!65}{text=black!65}
  \metricrow{-8.87}{Gaussian Shading}{compgray}{100.0}{37.5}{37.5}{text=black!65}{text=black!65}
  \metricrow{-9.15}{SEAL}{compgray}{100.0}{10.0}{10.0}{text=black!65}{text=black!65}

  \node[anchor=north,font=\footnotesize] at (10.78,-9.63)
    {Detection rate (\%)};
\end{tikzpicture}


==> figures/method_overview_content.tex <==

\definecolor{wmblue}{HTML}{0F5FA0}
\definecolor{wmamber}{HTML}{C08010}
\definecolor{wmplum}{HTML}{9B5FA8}
\definecolor{wmgray}{HTML}{6E757C}
\definecolor{wmpick}{HTML}{B3450E}

\providecommand{\wmimg}[6]{%
  \node[inner sep=0pt, outer sep=0pt] (#1) at #2
       {\includegraphics[width=#3,height=#3]{#4}};
  \draw[draw=#5, line width=0.9pt]
       (#1.south west) rectangle (#1.north east);
  \node[font=\scriptsize, inner sep=0pt, text=#5, anchor=north,
        outer sep=2.0pt] at (#1.south) {#6};%
}
\providecommand{\wmimgn}[5]{%
  \node[inner sep=0pt, outer sep=0pt] (#1) at #2
       {\includegraphics[width=#3,height=#3]{#4}};
  \draw[draw=#5, line width=0.9pt]
       (#1.south west) rectangle (#1.north east);%
}
\providecommand{\wmimgd}[4]{%
  \node[inner sep=0pt, outer sep=0pt] (#1) at #2
       {\includegraphics[width=#3,height=#3]{#4}};
  \fill[white, opacity=0.58] (#1.south west) rectangle (#1.north east);
  \draw[draw=black, line width=0.6pt]
       (#1.south west) rectangle (#1.north east);%
}

\begin{tikzpicture}[
  font=\small,
  >={Latex[length=1.5mm,width=1.5mm]},
  band/.style={rounded corners=3pt, fill=wmblue!3, draw=none},
  badge/.style={circle, fill=wmblue, text=white, inner sep=1.6pt,
                font=\footnotesize\bfseries},
  title/.style={font=\small\bfseries, anchor=center, inner sep=0pt},
  sub/.style={font=\footnotesize, text=black, anchor=center, inner sep=0pt},
  opbox/.style={rounded corners=2pt, draw=none, fill=black!7,
                align=center, inner sep=2.5pt, font=\footnotesize},
  pill/.style={rounded corners=3pt, inner sep=1.8pt, font=\footnotesize, align=center},
  grpbox/.style={rounded corners=3pt, draw=black, fill=white, line width=0.6pt},
  boxtag/.style={font=\footnotesize, fill=white, inner sep=1.4pt, anchor=west},
  flow/.style={->, draw=black, line width=0.8pt},
  stageconnector/.style={fill=wmblue!22, draw=none},
  wire/.style={draw=black, line width=0.8pt},
  plane/.style={draw=black, line width=0.8pt, dash pattern=on 2.4pt off 1.8pt},
  note/.style={font=\footnotesize, text=black, align=center, inner sep=1pt},
  ann/.style={font=\footnotesize, align=center, inner sep=1pt},
]

\node[font=\small\bfseries, anchor=west] at (0,4.52) {Watermarked generation};
\node[rounded corners=3pt, fill=wmblue!3, draw=wmblue!25, line width=0.5pt,
      inner sep=4pt, font=\footnotesize, align=center] at (8.08,3.75)
     {$E$: semantic encoder.\quad $H_{\mathcal{R}}$: locality-sensitive hash with $M$ random hyperplanes $\mathcal{R}$, giving each image an $M$-bit \emph{code} $c$.\\[2pt]
      $F_\kappa(c)\in[0,1]$: pseudorandom score of code $c$ under the secret key $\kappa$.};

\begin{scope}[on background layer]
  \filldraw[band] (-0.10,-3.55) rectangle (3.15,3.15);
  \filldraw[band] (3.40,-3.55) rectangle (8.60,3.15);
  \filldraw[band] (8.85,-3.55) rectangle (12.10,3.15);
  \filldraw[band] (12.35,-3.55) rectangle (16.15,3.15);
\end{scope}
\fill[stageconnector] (3.185,-0.36) -- (3.185,-0.04) -- (3.365,-0.20) -- cycle;
\fill[stageconnector] (8.635,-0.36) -- (8.635,-0.04) -- (8.815,-0.20) -- cycle;
\fill[stageconnector] (12.135,-0.36) -- (12.135,-0.04) -- (12.315,-0.20) -- cycle;

\node[title] at (1.525,2.68) {Generate};
\node[sub]   at (1.525,2.29) {$x_i=G(p,S_i)$};
\node[opbox, text width=2.52cm, font=\footnotesize\itshape] (prompt) at (1.525,1.62)
     {``golden retriever playing in snow''};
\node[opbox] (gen) at (1.525,0.78) {$G$ with $N$ seeds};
\draw[flow] (prompt.south) -- (gen.north);
\draw[flow] (gen.south) -- ($(gen.south)+(gen.north)-(prompt.south)$);

\wmimg{i1}{(1.015,-0.23)}{0.80cm}{method_cand1}{black!80}{$x_1$}
\wmimg{i2}{(2.035,-0.23)}{0.80cm}{method_cand2}{black!80}{$x_2$}
\wmimg{i3}{(1.015,-1.32)}{0.80cm}{method_cand3}{black!80}{$x_3$}
\wmimg{i4}{(2.035,-1.32)}{0.80cm}{method_cand4}{black!80}{$x_4$}
\wmimg{i5}{(1.015,-2.41)}{0.80cm}{method_cand5}{black!80}{$x_5$}
\wmimg{i6}{(2.035,-2.41)}{0.80cm}{method_cand6}{black!80}{$x_6$}
\node[note, anchor=north] at (1.525,-3.17) {$N$ independent seeds};

\node[title] at (6.00,2.68) {Encode \& hash};
\node[sub]   at (6.00,2.29) {$c_i=H_{\mathcal{R}}(z(x_i))$};

\begin{scope}[xshift=0.10cm,yshift=-0.14cm]
\begin{scope}
  \clip (3.90,-2.95) rectangle (8.20,1.85);
  \fill[wmblue!10]  (6.13,-0.55) -- (3.40,-0.09) -- (3.40,2.40) -- (6.26,2.40) -- cycle;
  \fill[wmamber!13] (6.13,-0.55) -- (6.26,2.40) -- (8.70,2.40) -- (8.70,-0.99) -- cycle;
  \fill[wmplum!10]  (6.13,-0.55) -- (6.00,-3.50) -- (3.40,-3.50) -- (3.40,-0.09) -- cycle;
  \fill[wmgray!13]  (6.13,-0.55) -- (8.70,-0.99) -- (8.70,-3.50) -- (6.00,-3.50) -- cycle;
  \draw[plane] (3.40,-0.09) -- (8.70,-0.99);
  \draw[plane] (6.26,2.40) -- (6.00,-3.50);
\end{scope}
\draw[draw=black, line width=0.8pt]
      (3.90,-2.95) rectangle (8.20,1.85);
\node[note, anchor=south west, text=black] at (3.90,1.85) {space $\mathcal{Z}$};

\wmimg{r1}{(4.62,1.08)}{0.72cm}{method_cand1}{wmblue}{$x_1$}
\wmimg{r4}{(5.46,1.08)}{0.72cm}{method_cand4}{wmblue}{$x_4$}
\node[font=\footnotesize, text=wmblue] at (4.96,0.25) {$c{=}00$\, $F_\kappa{=}.12$};
\wmimg{r2}{(7.15,1.08)}{0.72cm}{method_cand2}{wmamber}{$x_2$}
\node[font=\footnotesize, text=wmamber] at (7.20,0.25) {$c{=}01$\, $F_\kappa{=}.91$};
\wmimg{r3}{(4.35,-0.98)}{0.72cm}{method_cand3}{wmplum}{$x_3$}
\wmimg{r5}{(5.19,-0.98)}{0.72cm}{method_cand5}{wmplum}{$x_5$}
\wmimg{r6}{(4.35,-2.08)}{0.72cm}{method_cand6}{wmplum}{$x_6$}
\node[font=\footnotesize, text=wmplum, align=left, anchor=west]
      at (4.72,-2.08) {$c{=}10$\\[-1pt]$F_\kappa{=}.80$};
\node[pill, text=black!70, anchor=center] at (7.15,-1.62) {$c{=}11$\, $F_\kappa{=}.65$};
\node[note, text=black, anchor=east] at (3.82,-0.18) {$\bar r_1$};
\node[note, text=black, anchor=south] at (6.22,1.85) {$\bar r_2$};
\end{scope}

\node[title] at (10.475,2.68) {Group by code};
\node[sub]   at (10.475,2.29) {$n_c=|\{i:c_i=c\}|$};

\draw[grpbox, draw=wmblue] (9.075,1.95) rectangle (11.875,0.55);
\node[font=\footnotesize, text=wmblue, anchor=north, inner sep=0pt]
      at (10.475,1.85) {$00$:\, $F_\kappa{=}.12$,\, $n_c{=}2$};
\wmimg{g1}{(10.135,1.17)}{0.58cm}{method_cand1}{wmblue}{$x_1$}
\wmimg{g4}{(10.815,1.17)}{0.58cm}{method_cand4}{wmblue}{$x_4$}

\draw[grpbox, draw=wmamber] (9.075,0.43) rectangle (11.875,-0.97);
\node[font=\footnotesize, text=wmamber, anchor=north, inner sep=0pt]
      at (10.475,0.33) {$01$:\, $F_\kappa{=}.91$,\, $n_c{=}1$};
\wmimg{g2}{(10.475,-0.35)}{0.58cm}{method_cand2}{wmamber}{$x_2$}

\draw[grpbox, draw=wmplum] (9.075,-1.09) rectangle (11.875,-2.49);
\node[font=\footnotesize, text=wmplum, anchor=north, inner sep=0pt]
      at (10.475,-1.19) {$10$:\, $F_\kappa{=}.80$,\, $n_c{=}3$};
\wmimg{g3}{(9.795,-1.87)}{0.58cm}{method_cand3}{wmplum}{$x_3$}
\wmimg{g5}{(10.475,-1.87)}{0.58cm}{method_cand5}{wmplum}{$x_5$}
\wmimg{g6}{(11.155,-1.87)}{0.58cm}{method_cand6}{wmplum}{$x_6$}

\draw[grpbox, draw=black!45] (9.075,-2.61) rectangle (11.875,-3.31);
\node[font=\footnotesize, text=black!60, anchor=north, inner sep=0pt]
      at (10.475,-2.71) {$11$:\, $F_\kappa{=}.65$,\, $n_c{=}0$};

\node[title] at (14.25,2.68) {Distortion-free selection};

\node[opbox] (race) at (14.25,1.80)
     {$\arg\max_{c:\,n_c>0}\,\log F_\kappa(c)/n_c$};
\node[font=\footnotesize, text=wmblue, anchor=center] at (14.25,1.18)
     {$00$:\, $(\log .12)/2\,{=}\,{-}1.06$};
\node[font=\footnotesize, text=wmamber, anchor=center] at (14.25,0.70)
     {$01$:\, $(\log .91)/1\,{=}\,{-}0.09$};
\node[pill, fill=wmpick!10, draw=wmpick, line width=0.9pt, text=wmplum,
      anchor=center] (win) at (14.25,0.22)
     {$10$:\, $(\log .80)/3\,{=}\,{-}0.07$};
\node[ann, anchor=north, text=wmpick] at (14.25,-0.06) {winner $c^\star{=}10$};

\node[ann, anchor=north] (unif) at (14.25,-0.62)
     {uniform choice of sample\\[-1pt]from the winning code};
\draw[flow] (14.25,-0.40) -- (unif.north);

\node[inner sep=0pt, outer sep=0pt] (outimg) at (14.25,-2.05)
     {\includegraphics[width=1.0cm,height=1.0cm]{method_cand5}};
\draw[draw=wmpick, line width=1.8pt]
     (outimg.south west) rectangle (outimg.north east);
\draw[flow] (unif.south) -- (outimg.north);
\node[ann, anchor=north] at (14.25,-2.62) {returned $x_{i^\star}{=}x_5$};

\end{tikzpicture}

